Capacity Bounds for Diamond Networks with an Orthogonal Broadcast Channel

A class of diamond networks is studied where the broadcast component is orthogonal and modeled by two independent bit-pipes. New upper and lower bounds on the capacity are derived. The proof technique for the upper bound generalizes bounding techniques of Ozarow for the Gaussian multiple description problem (1981) and Kang and Liu for the Gaussian diamond network (2011). The lower bound is based on Marton's coding technique and superposition coding. The bounds are evaluated for Gaussian and binary adder multiple access channels (MACs). For Gaussian MACs, both the lower and upper bounds strengthen the Kang-Liu bounds and establish capacity for interesting ranges of bit-pipe capacities. For binary adder MACs, the capacity is established for all ranges of bit-pipe capacities.

==> Gausscasea.tex <==

\begin{tikzpicture}
\begin{axis}[scale=0.65,
%width=6in,
width=4.5in,
height=3.5in,
scale only axis,
xmin=0,
xmax=1,
xmajorgrids,
xlabel={$\rho$},
ymin=1,
ymax=1.8,
ymajorgrids,
ylabel={$R$},
axis x line*=bottom,
axis y line*=left,
legend pos=north west,
legend style={draw=none,fill=none,legend cell align=left, font=\scriptsize}
]
\addplot+[mark=none,samples=200] {2*.72};
%\addlegendentry{$f_1(C,\rho)$};
\addplot+[mark=none,samples=200] {.72+1/2*ln(1+3*(1-x^2))/ln(2)};
%\addlegendentry{$f_2(C,\rho)$};
\addplot+[mark=none,samples=200] {1/2*ln(1+2*3*(1+x))/ln(2)};
%\addlegendentry{$f_3(C,\rho)$};
\addplot+[mark=none,samples=200] {max(sqrt(1+1/4/9)-1/2/3-x,0)/(sqrt(1+1/4/9)-1/2/3-x)*(.72+1/4*ln(1+2*3*(1+x))/ln(2)-1/4*ln(1/(1-x^2))/ln(2))+max(-sqrt(1+1/4/9)+1/2/3+x,0)/(-sqrt(1+1/4/9)+1/2/3+x)*(.72+1/2*ln(1+3*(1-x^2))/ln(2))};
%\addlegendentry{$f^\prime_4(C,\rho)$};



\draw[fill=none] (axis cs:.1,1.71)  node[above right] {$f_2(C,\rho)$};
\draw[fill=none] (axis cs:.8,1.45)  node[above right] {$f_1(C)$};
\draw[fill=none] (axis cs:.17,1.575)  node[above right] {$f_3(\rho)$};
\draw[fill=none] (axis cs:.3,1.475)  node[above right] {$f^\prime_4(C,\rho)$};


\draw[fill] (axis cs:{0.307220227007870,1}) circle [radius=3pt] node[above left] {$\rho^{(1)}$};
\draw[fill] (axis cs:{0.847127088383037,1}) circle [radius=3pt] node[above left] {$\rho^{(2)}$};
\end{axis}
\end{tikzpicture}



==> Gausscaseb.tex <==

\begin{tikzpicture}
\begin{axis}[scale=0.65,
%width=6in,
width=4.5in,
height=3.5in,
scale only axis,
xmin=0,
xmax=1,
xmajorgrids,
xlabel={$\rho$},
ymin=1,
ymax=1.8,
ymajorgrids,
ylabel={$R$},
axis x line*=bottom,
axis y line*=left,
legend pos=north west,
legend style={draw=none,fill=none,legend cell align=left, font=\scriptsize}
]
\addplot+[mark=none,samples=200] {2*.76};
%\addlegendentry{$f_1(C,\rho)$};
\addplot+[mark=none,samples=200] {.76+1/2*ln(1+3*(1-x^2))/ln(2)};
%\addlegendentry{$f_2(C,\rho)$};
\addplot+[mark=none,samples=200] {1/2*ln(1+2*3*(1+x))/ln(2)};
%\addlegendentry{$f_3(C,\rho)$};
\addplot+[mark=none,samples=200] {max(sqrt(1+1/4/9)-1/2/3-x,0)/(sqrt(1+1/4/9)-1/2/3-x)*(.76+1/4*ln(1+2*3*(1+x))/ln(2)-1/4*ln(1/(1-x^2))/ln(2))+max(-sqrt(1+1/4/9)+1/2/3+x,0)/(-sqrt(1+1/4/9)+1/2/3+x)*(.76+1/2*ln(1+3*(1-x^2))/ln(2))};
%\addlegendentry{$f^\prime_4(C,\rho)$};



\draw[fill=none] (axis cs:.23,1.71)  node[above right] {$f_2(C,\rho)$};
\draw[fill=none] (axis cs:.8,1.525)  node[above right] {$f_1(C)$};
\draw[fill=none] (axis cs:.17,1.575)  node[above right] {$f_3(\rho)$};
\draw[fill=none] (axis cs:.2,1.4)  node[above right] {$f^\prime_4(C,\rho)$};


\draw[fill] (axis cs:{0.307220227007870,1}) circle [radius=3pt] node[above left] {$\rho^{(1)}$};
\draw[fill] (axis cs:{0.847127088383037,1}) circle [radius=3pt] node[above left] {$\rho^{(2)}$};
\end{axis}
\end{tikzpicture}



==> Gausscasec.tex <==

\begin{tikzpicture}
\begin{axis}[scale=0.65,
%width=6in,
width=4.5in,
height=3.5in,
scale only axis,
xmin=0,
xmax=1,
xmajorgrids,
xlabel={$\rho$},
ymin=1.2,
ymax=3,
ymajorgrids,
ylabel={$R$},
axis x line*=bottom,
axis y line*=left,
legend pos=north west,
legend style={draw=none,fill=none,legend cell align=left, font=\scriptsize}
]
\addplot+[mark=none,samples=200] {2*1.2};
%\addlegendentry{$f_1(C,\rho)$};
\addplot+[mark=none,samples=200] {1.2+1/2*ln(1+3*(1-x^2))/ln(2)};
%\addlegendentry{$f_2(C,\rho)$};
\addplot+[mark=none,samples=200] {1/2*ln(1+2*3*(1+x))/ln(2)};
%\addlegendentry{$f_3(C,\rho)$};
\addplot+[mark=none,samples=200] {max(sqrt(1+1/4/9)-1/2/3-x,0)/(sqrt(1+1/4/9)-1/2/3-x)*(1.2+1/4*ln(1+2*3*(1+x))/ln(2)-1/4*ln(1/(1-x^2))/ln(2))+max(-sqrt(1+1/4/9)+1/2/3+x,0)/(-sqrt(1+1/4/9)+1/2/3+x)*(1.2+1/2*ln(1+3*(1-x^2))/ln(2))};
%\addlegendentry{$f^\prime_4(C,\rho)$};



\draw[fill=none] (axis cs:.2,2.16)  node[above right] {$f_2(C,\rho)$};
\draw[fill=none] (axis cs:.2,2.41)  node[above right] {$f_1(C)$};
\draw[fill=none] (axis cs:.17,1.565)  node[above right] {$f_3(\rho)$};
\draw[fill=none] (axis cs:.2,1.93)  node[above right] {$f^\prime_4(C,\rho)$};


\draw[fill] (axis cs:{0.307220227007870,1.2}) circle [radius=3pt] node[above left] {$\rho^{(1)}$};
\draw[fill] (axis cs:{0.847127088383037,1.2}) circle [radius=3pt] node[above left] {$\rho^{(2)}$};

\end{axis}
\end{tikzpicture}



==> Gaussianplot.tex <==


\begin{tikzpicture} [every pin/.style={fill=white}]
  \begin{axis}[scale=1.05,
width=4.82222222222222in,
%width=0.75\columnwidth,
height=3.80333333333333in,
scale only axis,
xmin=0.35,
xmax=1.2,
xmajorgrids,
xlabel={Link Capacity $C$},
ymin=.7,
ymax=1.2,
ymajorgrids,
ylabel={Rate $R$},
axis x line*=bottom,
axis y line*=left,
legend pos=north west,
legend style={draw=none,fill=none,legend cell align=left, font=\small}
]
%\addplot +[mark=none] table [x index=0, y index=1] {\datatable};

     \addplot[color=black,dashed,line width=1.0pt]
 table[row sep=crcr]{
   0.350000000000000   0.700000000000000\\
   0.360000000000000   0.720000000000000\\
   0.370000000000000   0.740000000000000\\
   0.380000000000000   0.760000000000000\\
   0.390000000000000   0.780000000000000\\
   0.400000000000000   0.800000000000000\\
   0.410000000000000   0.820000000000000\\
   0.420000000000000   0.840000000000000\\
   0.430000000000000   0.860000000000000\\
   0.440000000000000   0.880000000000000\\
   0.450000000000000   0.900000000000000\\
   0.460000000000000   0.920000000000000\\
   0.470000000000000   0.931969225211986\\
   0.480000000000000   0.938086966675790\\
   0.490000000000000   0.944137074889725\\
   0.500000000000000   0.949974493094836\\
   0.510000000000000   0.955646983185310\\
   0.520000000000000   0.961100049222028\\
   0.530000000000000   0.966670375778095\\
   0.540000000000000   0.972054399553977\\
   0.550000000000000   0.977259576353727\\
   0.560000000000000   0.982271565792679\\
   0.570000000000000   0.987264656241941\\
   0.580000000000000   0.992102459590818\\
   0.590000000000000   0.996941274102052\\
   0.600000000000000   1.001603183651737\\
   0.610000000000000   1.006105541975437\\
   0.620000000000000   1.010739863705226\\
   0.630000000000000   1.014991433107857\\
   0.640000000000000   1.019354125942146\\
   0.650000000000000   1.023590995831836\\
   0.660000000000000   1.027656669828330\\
   0.670000000000000   1.031751471153079\\
   0.680000000000000   1.035789741772150\\
   0.690000000000000   1.039646383636427\\
   0.700000000000000   1.043391883071033\\
   0.710000000000000   1.047118034922883\\
   0.720000000000000   1.050825038047217\\
   0.730000000000000   1.054513088249184\\
   0.740000000000000   1.057889266357215\\
   0.750000000000000   1.061501977027410\\
   0.760000000000000   1.064806369065235\\
   0.770000000000000   1.068095693143572\\
   0.780000000000000   1.071370086058041\\
   0.790000000000000   1.074629682749811\\
   0.800000000000000   1.077874616338972\\
   0.810000000000000   1.080782628198516\\
   0.820000000000000   1.084000062258910\\
   0.830000000000000   1.086883533868353\\
   0.840000000000000   1.089755525135755\\
   0.850000000000000   1.092616127115080\\
   0.860000000000000   1.095465429781307\\
   0.870000000000000   1.098303522047409\\
   0.880000000000000   1.100953650974273\\
   0.890000000000000   1.103634086556014\\
   0.900000000000000   1.106188079569774\\
   0.910000000000000   1.108925548405566\\
   0.920000000000000   1.111402280522631\\
   0.930000000000000   1.113870537919564\\
   0.940000000000000   1.116330378395137\\
   0.950000000000000   1.118781859158838\\
   0.960000000000000   1.120989438429522\\
   0.970000000000000   1.123356050265931\\
   0.980000000000000   1.125706889644732\\
   0.990000000000000   1.127901418301359\\
   1.000000000000000   1.130012827980728\\
   1.010000000000000   1.132194515163256\\
   1.020000000000000   1.134424733830899\\
   1.030000000000000   1.136509364915759\\
   1.040000000000000   1.138444504643433\\
   1.050000000000000   1.140478156915528\\
   1.060000000000000   1.142553125530627\\
   1.070000000000000   1.144541216312822\\
   1.080000000000000   1.146390874613923\\
   1.090000000000000   1.148282854259021\\
   1.100000000000000   1.150208313918437\\
   1.110000000000000   1.151963418240347\\
   1.120000000000000   1.153714262596124\\
   1.130000000000000   1.155460867615172\\
   1.140000000000000   1.157203253777410\\
   1.150000000000000   1.158941441414707\\
   1.160000000000000   1.160675450712308\\
   1.170000000000000   1.160964047443681\\
   1.180000000000000   1.160964047443681\\
   1.190000000000000   1.160964047443681\\
   1.200000000000000   1.160964047443681\\};
       \addlegendentry{Cut-Set bound}
       
      \addplot[color=cyan,dashed,line width=1.0pt]
 table[row sep=crcr]{
 0.350000000000000   0.700000000000000\\
   0.375000000000000   0.750000000000000\\
 0.400000000000000   0.799815311393616\\
   0.425000000000000   0.841735946427614\\
   0.450000000000000   0.875429028580649\\
   0.475000000000000   0.903445297804259\\
   0.500000000000000   0.927596203979577\\
   0.525000000000000   0.948426536448353\\
   0.550000000000000   0.966786319130512\\
   0.575000000000000   0.983215233653149\\
   0.600000000000000   0.997832704868055\\
   0.625000000000000   1.011067055345495\\
   0.650000000000000   1.022721485380584\\
   0.675000000000000   1.033475121962314\\
   0.700000000000000   1.043391883071033\\
   0.725000000000000   1.052319530899368\\
   0.750000000000000   1.060507700480683\\
   0.775000000000000   1.068095693143572\\
   0.800000000000000   1.074954833767462\\
   0.825000000000000   1.081105018157154\\
   0.850000000000000   1.086883533868353\\
   0.875000000000000   1.092298842077880\\
   0.900000000000000   1.097234145717459\\
   0.925000000000000   1.101757205565379\\
   0.950000000000000   1.105817626663575\\
   0.975000000000000   1.109855319774390\\
   1.000000000000000   1.113562467224963\\
   1.025000000000000   1.116637269495467\\
   1.050000000000000   1.119796622506395\\
   1.075000000000000   1.122747831409960\\
   1.100000000000000   1.125480786766609\\
   1.125000000000000   1.127901418301359\\
   1.150000000000000   1.130012827980728\\
    1.175000000000000   1.132118075521773\\
   1.200000000000000   1.134217196788192   \\
        };
    \addlegendentry{Lower bound of \cite{TraskovKramer07}, \cite{KangLiu11}}
    
      \addplot[color=red,solid,line width=1.0pt]
 table[row sep=crcr]{
 0.350000000000000   0.700000000000000\\
   0.375000000000000   0.750000000000000\\
 0.400000000000000   0.799815311393616\\
   0.425000000000000   0.841735946427614\\
   0.450000000000000   0.875429028580649\\
   0.475000000000000   0.903445297804259\\
   0.500000000000000   0.927596203979577\\
   0.525000000000000   0.948426536448353\\
   0.550000000000000   0.966786319130512\\
   0.575000000000000   0.983215233653149\\
   0.600000000000000   0.997832704868055\\
   0.625000000000000   1.011067055345495\\
   0.650000000000000   1.022721485380584\\
   0.675000000000000   1.033475121962314\\
   0.700000000000000   1.043537149795216\\
   0.725000000000000   1.052453931835881\\
   0.750000000000000   1.060633934151871\\
   0.775000000000000   1.068100301789480\\
   0.800000000000000   1.074973252710512\\
%      0.825000000000000   1.081105018157154\\
   0.850000000000000   1.087463474003065\\
  % 0.875000000000000   1.095\\
   0.900000000000000   1.099781435870653\\
%   0.92500000000000   1.104\\
   0.950000000000000   1.111643014454234\\
      0.97500000000000   1.117848953630963\\   
   1.000000000000000   1.123899497178737\\
      1.02500000000000   1.129438013192025\\
       1.050000000000000  1.135503091330361\\
  % 1.07500000000000   1.14\\
   1.100000000000000   1.146656586545616\\
  % 1.12500000000000   1.151\\
  % 1.150000000000000   1.158\\
  1.160964047443681 1.160964047443681\\
   1.175000000000000   1.160964047443681\\
   1.200000000000000   1.160964047443681\\
          };
    \addlegendentry{Lower bound of Theorem \ref{lower bound} (Mixture of two Gaussian dist.)}
    
    
      \addplot[color=red,dotted,line width=1.0pt]
 table[row sep=crcr]{
 0.350000000000000   0.700000000000000\\
   0.375000000000000   0.750000000000000\\
 0.400000000000000   0.799815311393616\\
   0.425000000000000   0.841735946427614\\
   0.450000000000000   0.875429028580649\\
   0.475000000000000   0.903445297804259\\
   0.500000000000000   0.927596203979577\\
   0.525000000000000   0.948426536448353\\
   0.550000000000000   0.966786319130512\\
   0.575000000000000   0.983215233653149\\
   0.600000000000000   0.997832704868055\\
   0.625000000000000   1.011067055345495\\
   0.650000000000000   1.022721485380584\\
   0.675000000000000   1.033475121962314\\
   0.700000000000000   1.043537149795216\\
   0.710000000000000   1.047206582320764\\
   0.720000000000000   1.050746355248836\\
   0.730000000000000   1.054161508422926\\
   0.740000000000000   1.057456960471423\\
   0.750000000000000   1.060633934151871\\
   0.760000000000000   1.063704406221050\\
   0.770000000000000   1.066668873916290\\
   0.780000000000000   1.069531729662670\\
   0.790000000000000   1.072299478186974\\
   0.800000000000000   1.074973252710512\\
   0.810000000000000   1.077559099151186\\
   0.820000000000000   1.080058095777557\\
   0.830000000000000   1.082475651268153\\
   0.840000000000000   1.084814336160255\\
   0.850000000000000   1.087076235237165\\
   0.875000000000000   1.092417369712015\\
   0.900000000000000   1.097430166693560\\
   0.925000000000000   1.102569759005018\\
   0.950000000000000   1.107907401454996\\
   0.975000000000000   1.113444340058519\\
   1.000000000000000   1.119179995392207\\
   1.025000000000000   1.125117343255547\\
   1.050000000000000   1.131255653521982\\
   1.075000000000000   1.137601647857240\\
   1.100000000000000   1.144147366044726\\
   1.125000000000000    1.150897218319399\\
   1.150000000000000   1.157845904974804\\
   1.160964047443681   1.160964047443681\\
   1.175000000000000   1.160964047443681\\
   1.200000000000000   1.160964047443681\\
          };
    \addlegendentry{Lower bound of Theorem \ref{lower bound} (Joint Gaussian dist.)}
   
%    \addplot[color=black,solid,line width=.25pt]
% table[row sep=crcr]{
% 0.350000000000000   0.700000000000000\\
%   0.375000000000000   0.750000000000000\\
% 0.400000000000000   0.799815311393616\\
%   0.425000000000000   0.841735946427614\\
%   0.450000000000000   0.875429028580649\\
%   0.475000000000000   0.903445297804259\\
%   0.500000000000000   0.927596203979577\\
%   0.525000000000000   0.948426536448353\\
%   0.550000000000000   0.966786319130512\\
%   0.575000000000000   0.983215233653149\\
%   0.600000000000000   0.997832704868055\\
%   0.625000000000000   1.011067055345495\\
%   0.650000000000000   1.022721485380584\\
%   0.675000000000000   1.033475121962314\\
%        0.700000000000000   1.043537149795216\\
%   0.725000000000000   1.052453931835881\\
%   0.750000000000000   1.060633934151871\\
%   0.775000000000000   1.068100301789480\\
%   0.800000000000000   1.074973252710512\\
%   0.825000000000000   1.081266873522855\\
%   0.850000000000000   1.087218667724579\\
%   0.875000000000000   1.093147438295110\\
%   0.900000000000000   1.099076208865642\\
%   0.925000000000000   1.105004979436174\\
%   0.950000000000000   1.110933750006706\\
%   0.975000000000000   1.116862520577238\\
%   1.000000000000000   1.122791291147770\\
%   1.025000000000000   1.128720061718302\\
%   1.050000000000000   1.134648832288833\\
%   1.075000000000000   1.140577602859365\\
%   1.100000000000000   1.146506373429897\\
%   1.125000000000000   1.152435144000429\\
%   1.150000000000000   1.158363914570961\\
%   1.160964047443681 1.160964047443681\\
%      1.175000000000000   1.160964047443681 \\
%      1.2      1.160964047443681\\
%           };
%    \addlegendentry{Lower bound of Theorem \ref{lower bound} (Time sharing between two Gaussian dist.)}
%
%
   
   

 \addplot[color=blue,solid,line width=1.0pt]
 table[row sep=crcr]{
 0.350000000000000   0.700000000000000\\
   0.375000000000000   0.750000000000000\\
   0.400000000000000   0.800000000000000\\
   0.425000000000000   0.850000000000000\\
   0.450000000000000   0.878656173951344\\
   0.475000000000000   0.903656173951344\\
   0.500000000000000   0.927596203979577\\
   0.525000000000000   0.948444628504222\\
   0.550000000000000   0.966846326354730\\
   0.575000000000000   0.983215233653149\\
   0.600000000000000   0.997832704868055\\
   0.625000000000000   1.011081087581264\\
   0.650000000000000   1.022847936219154\\
   0.675000000000000   1.033631641631333\\
   0.700000000000000   1.043403426152151\\
   0.725000000000000   1.052607979642753\\
   0.750000000000000   1.061513233918666\\
   0.775000000000000   1.069745876666619\\
   0.800000000000000   1.077885620608923\\
   0.825000000000000   1.085293920228713\\
   0.850000000000000   1.092626908784928\\
   0.875000000000000   1.099571999368729\\
   0.900000000000000   1.106157939549759\\
   0.925000000000000   1.112647951471246\\
   0.950000000000000   1.118792256751611\\
   0.975000000000000   1.124581266122787\\
   1.000000000000000   1.130023064943771\\
   1.025000000000000   1.135424118376827\\
   1.050000000000000   1.140488246433633\\
   1.075000000000000   1.145517070132512\\
   1.100000000000000   1.150218268255137\\
   1.125000000000000   1.154597987820095\\
   1.150000000000000   1.158951275964778\\
   1.175000000000000   1.160685261650175\\
   1.200000000000000   1.160685261650175\\
        };
    \addlegendentry{Upper bound of Theorem \ref{thmupp}}
 \addplot[color=green!50!black,dashed,line width=1.0pt,mark=+]
 table[row sep=crcr]{
 0.350000000000000   0.700000000000000\\
   0.375000000000000   0.750000000000000\\
 0.400000000000000   0.799815311393616\\
   0.425000000000000   0.841735946427614\\
   0.450000000000000   0.875429028580649\\
   0.475000000000000   0.903445297804259\\
   0.500000000000000   0.927596203979577\\
   0.525000000000000   0.948426536448353\\
   0.550000000000000   0.966786319130512\\
   0.575000000000000   0.983215233653149\\
   0.600000000000000   0.997832704868055\\
   0.625000000000000   1.011067055345495\\
   0.650000000000000   1.022721485380584\\
   0.675000000000000   1.033475121962314\\
    0.700000000000000   1.043391883071033\\
   0.725000000000000   1.052628280897330\\
   0.750000000000000   1.061501977027410\\
   0.775000000000000   1.069734747519398\\
   0.800000000000000   1.077874616338972\\
   0.825000000000000   1.085283028396034\\
   0.850000000000000   1.092616127115080\\
   0.875000000000000   1.099561321006800\\
   0.900000000000000   1.106188079569774\\
   0.925000000000000   1.112637464934785\\
   0.950000000000000   1.118781859158838\\
   0.975000000000000   1.124570951640174\\
   1.000000000000000   1.130012827980728\\
   1.025000000000000   1.135413957776832\\
   1.050000000000000   1.140478156915528\\
   1.075000000000000   1.145507050708651\\
   1.100000000000000   1.150208313918437\\
   1.125000000000000   1.154588093739257\\
 1.150000000000000   1.158941441414707\\
   1.175000000000000   1.160964047443681\\
   1.200000000000000   1.160964047443681\\};
    \addlegendentry{Upper bound of Theorem \ref{theoremupp}}
\coordinate (pt) at (axis cs:0.45,.875);

\end{axis}

\node[pin={[pin distance=3.7cm]0:{%
    \begin{tikzpicture}[baseline,trim axis left,trim axis right]
    \begin{axis}[
%        tiny,
%      xlabel={C},
%      ylabel={R},
%      x unit={eV},
      xmin=0.3962, xmax=0.4807,
      ymin=0.79,ymax=0.91,
      enlargelimits,
    ]
 \addplot[color=black,dashed,line width=1.0pt]
 table[row sep=crcr]{
   0.350000000000000   0.700000000000000\\
   0.360000000000000   0.720000000000000\\
   0.370000000000000   0.740000000000000\\
   0.380000000000000   0.760000000000000\\
   0.390000000000000   0.780000000000000\\
   0.400000000000000   0.800000000000000\\
   0.410000000000000   0.820000000000000\\
   0.420000000000000   0.840000000000000\\
   0.430000000000000   0.860000000000000\\
   0.440000000000000   0.880000000000000\\
   0.450000000000000   0.900000000000000\\
   0.460000000000000   0.920000000000000\\
   0.470000000000000   0.931969225211986\\
   0.480000000000000   0.938086966675790\\
   0.490000000000000   0.944137074889725\\
   0.500000000000000   0.949974493094836\\
   0.510000000000000   0.955646983185310\\
   0.520000000000000   0.961100049222028\\
   0.530000000000000   0.966670375778095\\
   0.540000000000000   0.972054399553977\\
   0.550000000000000   0.977259576353727\\
   0.560000000000000   0.982271565792679\\
   0.570000000000000   0.987264656241941\\
   0.580000000000000   0.992102459590818\\
   0.590000000000000   0.996941274102052\\
   0.600000000000000   1.001603183651737\\
   0.610000000000000   1.006105541975437\\
   0.620000000000000   1.010739863705226\\
   0.630000000000000   1.014991433107857\\
   0.640000000000000   1.019354125942146\\
   0.650000000000000   1.023590995831836\\
   0.660000000000000   1.027656669828330\\
   0.670000000000000   1.031751471153079\\
   0.680000000000000   1.035789741772150\\
   0.690000000000000   1.039646383636427\\
   0.700000000000000   1.043391883071033\\
   0.710000000000000   1.047118034922883\\
   0.720000000000000   1.050825038047217\\
   0.730000000000000   1.054513088249184\\
   0.740000000000000   1.057889266357215\\
   0.750000000000000   1.061501977027410\\
   0.760000000000000   1.064806369065235\\
   0.770000000000000   1.068095693143572\\
   0.780000000000000   1.071370086058041\\
   0.790000000000000   1.074629682749811\\
   0.800000000000000   1.077874616338972\\
   0.810000000000000   1.080782628198516\\
   0.820000000000000   1.084000062258910\\
   0.830000000000000   1.086883533868353\\
   0.840000000000000   1.089755525135755\\
   0.850000000000000   1.092616127115080\\
   0.860000000000000   1.095465429781307\\
   0.870000000000000   1.098303522047409\\
   0.880000000000000   1.100953650974273\\
   0.890000000000000   1.103634086556014\\
   0.900000000000000   1.106188079569774\\
   0.910000000000000   1.108925548405566\\
   0.920000000000000   1.111402280522631\\
   0.930000000000000   1.113870537919564\\
   0.940000000000000   1.116330378395137\\
   0.950000000000000   1.118781859158838\\
   0.960000000000000   1.120989438429522\\
   0.970000000000000   1.123356050265931\\
   0.980000000000000   1.125706889644732\\
   0.990000000000000   1.127901418301359\\
   1.000000000000000   1.130012827980728\\
   1.010000000000000   1.132194515163256\\
   1.020000000000000   1.134424733830899\\
   1.030000000000000   1.136509364915759\\
   1.040000000000000   1.138444504643433\\
   1.050000000000000   1.140478156915528\\
   1.060000000000000   1.142553125530627\\
   1.070000000000000   1.144541216312822\\
   1.080000000000000   1.146390874613923\\
   1.090000000000000   1.148282854259021\\
   1.100000000000000   1.150208313918437\\
   1.110000000000000   1.151963418240347\\
   1.120000000000000   1.153714262596124\\
   1.130000000000000   1.155460867615172\\
   1.140000000000000   1.157203253777410\\
   1.150000000000000   1.158941441414707\\
   1.160000000000000   1.160675450712308\\
   1.170000000000000   1.160964047443681\\
   1.180000000000000   1.160964047443681\\
   1.190000000000000   1.160964047443681\\
   1.200000000000000   1.160964047443681\\};
%       \addlegendentry{Cut-Set bound}
       
      \addplot[color=cyan,dashed,line width=1.0pt]
 table[row sep=crcr]{
  0.350000000000000   0.700000000000000\\
   0.360000000000000   0.720000000000000\\
   0.370000000000000   0.740000000000000\\
   0.380000000000000   0.760000000000000\\
   0.390000000000000   0.780000000000000\\
   0.400000000000000   0.799828904932796\\
   0.410000000000000   0.817903128132570\\
   0.420000000000000   0.834214527887310\\
   0.430000000000000   0.849093237748129\\
   0.440000000000000   0.862782103214840\\
   0.450000000000000   0.875457603749385\\
   0.460000000000000   0.887251222554830\\
   0.470000000000000   0.898298877024153\\
   0.480000000000000   0.908647900100313\\
   0.490000000000000   0.918398365037833\\
   0.500000000000000   0.927596203979577\\
   0.510000000000000   0.936299755046546\\
   0.520000000000000   0.944542049299075\\
   0.530000000000000   0.952381294499923\\
   0.540000000000000   0.959841656698732\\
   0.550000000000000   0.966937370857678\\
   0.575000000000000   0.983215233653149\\
   0.600000000000000   0.997832704868055\\
   0.625000000000000   1.011067055345495\\
   0.650000000000000   1.022721485380584\\
   0.675000000000000   1.033475121962314\\
   0.700000000000000   1.043391883071033\\
   0.725000000000000   1.052319530899368\\
   0.750000000000000   1.060507700480683\\
   0.775000000000000   1.068095693143572\\
   0.800000000000000   1.074954833767462\\
   0.825000000000000   1.081105018157154\\
   0.850000000000000   1.086883533868353\\
   0.875000000000000   1.092298842077880\\
   0.900000000000000   1.097234145717459\\
   0.925000000000000   1.101757205565379\\
   0.950000000000000   1.105817626663575\\
   0.975000000000000   1.109855319774390\\
   1.000000000000000   1.113562467224963\\
   1.025000000000000   1.116637269495467\\
   1.050000000000000   1.119796622506395\\
   1.075000000000000   1.122747831409960\\
   1.100000000000000   1.125480786766609\\
   1.125000000000000   1.127901418301359\\
   1.150000000000000   1.130012827980728\\
    1.175000000000000   1.132118075521773\\
   1.200000000000000   1.134217196788192   \\
        };
%    \addlegendentry{Lower bound of \cite{KangLiu11}}
    

      \addplot[color=red,dotted,line width=1.0pt]
 table[row sep=crcr]{
  0.350000000000000   0.700000000000000\\
   0.360000000000000   0.720000000000000\\
   0.370000000000000   0.740000000000000\\
   0.380000000000000   0.760000000000000\\
   0.390000000000000   0.780000000000000\\
   0.400000000000000   0.799828904932796\\
   0.410000000000000   0.817903128132570\\
   0.420000000000000   0.834214527887310\\
   0.430000000000000   0.849093237748129\\
   0.440000000000000   0.862782103214840\\
   0.450000000000000   0.875457603749385\\
   0.460000000000000   0.887251222554830\\
   0.470000000000000   0.898298877024153\\
   0.480000000000000   0.908647900100313\\
   0.490000000000000   0.918398365037833\\
   0.500000000000000   0.927596203979577\\
   0.510000000000000   0.936299755046546\\
   0.520000000000000   0.944542049299075\\
   0.530000000000000   0.952381294499923\\
   0.540000000000000   0.959841656698732\\
   0.550000000000000   0.966937370857678\\
   0.575000000000000   0.983215233653149\\
   0.600000000000000   0.997832704868055\\
   0.625000000000000   1.011067055345495\\
   0.650000000000000   1.022721485380584\\
   0.675000000000000   1.033475121962314\\
     0.700000000000000  1.043391883071033\\
   0.725000000000000   1.052391268058945\\
   0.750000000000000   1.060507700480683\\
    0.775000000000000   1.068095693143572\\
     0.800000000000000   1.074954833767462\\
      0.825000000000000   1.081105018157154\\
  0.850000000000000   1.087076235237165\\
   0.875000000000000   1.092417369712015\\
   0.900000000000000   1.097430166693560\\
   0.925000000000000   1.102569759005018\\
   0.950000000000000   1.107907401454996\\
   0.975000000000000   1.113444340058519\\
   1.000000000000000   1.119179995392207\\
   1.025000000000000   1.125117343255547\\
   1.050000000000000   1.131255653521982\\
   1.075000000000000   1.137601647857240\\
   1.100000000000000   1.144147366044726\\
   1.125000000000000    1.150897218319399\\
   1.150000000000000   1.157845904974804\\
   1.160964047443681   1.160964047443681\\
   1.175000000000000   1.160964047443681\\
   1.200000000000000   1.160964047443681\\
          };
   % \addlegendentry{Lower bound of Theorem \ref{lower bound} (Joint Gaussian dist.)}
   
   
   
   
      \addplot[color=red,solid,line width=1.0pt]
 table[row sep=crcr]{
 0.350000000000000   0.700000000000000\\
   0.360000000000000   0.720000000000000\\
   0.370000000000000   0.740000000000000\\
   0.380000000000000   0.760000000000000\\
   0.390000000000000   0.780000000000000\\
   0.400000000000000   0.799828904932796\\
   0.410000000000000   0.817903128132570\\
   0.420000000000000   0.834214527887310\\
   0.430000000000000   0.849093237748129\\
   0.440000000000000   0.862782103214840\\
   0.450000000000000   0.875457603749385\\
   0.460000000000000   0.887251222554830\\
   0.470000000000000   0.898298877024153\\
   0.480000000000000   0.908647900100313\\
   0.490000000000000   0.918398365037833\\
   0.500000000000000   0.927596203979577\\
   0.510000000000000   0.936299755046546\\
   0.520000000000000   0.944542049299075\\
   0.530000000000000   0.952381294499923\\
   0.540000000000000   0.959841656698732\\
   0.550000000000000   0.966937370857678\\
      0.575000000000000   0.983215233653149\\
   0.600000000000000   0.997832704868055\\
   0.625000000000000   1.011067055345495\\
   0.650000000000000   1.022721485380584\\
   0.675000000000000   1.033475121962314\\
     0.700000000000000  1.043391883071033\\
   0.725000000000000   1.052391268058945\\
   0.750000000000000   1.060507700480683\\
    0.775000000000000   1.068095693143572\\
     0.800000000000000   1.074954833767462\\
      0.825000000000000   1.081105018157154\\
   0.850000000000000   1.087\\
   0.88000000000000   1.095\\
   0.900000000000000   1.1\\
   0.92000000000000   1.104\\
   0.950000000000000   1.111\\
      0.97000000000000   1.116\\   
   1.000000000000000   1.123\\
      1.02000000000000   1.128\\
       1.050000000000000  1.135\\
   1.07000000000000   1.14\\
   1.100000000000000   1.147\\
   1.12000000000000   1.151\\
   1.150000000000000   1.158\\
   1.175000000000000   1.160964047443681\\
   1.200000000000000   1.160964047443681\\
          };
 %   \addlegendentry{Lower bound of Theorem \ref{lower bound} (Mixture of two Gaussian dist.)}
    
    
 \addplot[color=blue,solid,line width=1.0pt]
 table[row sep=crcr]{
   0.350000000000000   0.700000000000000\\
   0.360000000000000   0.720000000000000\\
   0.370000000000000   0.740000000000000\\
   0.380000000000000   0.760000000000000\\
   0.390000000000000   0.780000000000000\\
   0.400000000000000   0.800000000000000\\
   0.410000000000000   0.820000000000000\\
   0.420000000000000   0.840000000000000\\
   0.430000000000000   0.858656202328345\\
   0.440000000000000   0.868656202328345\\
   0.450000000000000   0.878656202328345\\
   0.460000000000000   0.888656202328345\\
   0.470000000000000   0.898656202328345\\
   0.480000000000000   0.908656202328345\\
   0.490000000000000   0.918402396567819\\
   0.500000000000000   0.927602839068990\\
   0.510000000000000   0.936306542614240\\
   0.520000000000000   0.944557438120016\\
   0.530000000000000   0.952392232669429\\
   0.540000000000000   0.959845187631181\\
   0.550000000000000   0.966943543357405\\
   0.575000000000000   0.983215233653149\\
   0.600000000000000   0.997832704868055\\
   0.625000000000000   1.011081087581264\\
   0.650000000000000   1.022847936219154\\
   0.675000000000000   1.033631641631333\\
   0.700000000000000   1.043403426152151\\
   0.725000000000000   1.052607979642753\\
   0.750000000000000   1.061513233918666\\
   0.775000000000000   1.069745876666619\\
   0.800000000000000   1.077885620608923\\
   0.825000000000000   1.085293920228713\\
   0.850000000000000   1.092626908784928\\
   0.875000000000000   1.099571999368729\\
   0.900000000000000   1.106157939549759\\
   0.925000000000000   1.112647951471246\\
   0.950000000000000   1.118792256751611\\
   0.975000000000000   1.124581266122787\\
   1.000000000000000   1.130023064943771\\
   1.025000000000000   1.135424118376827\\
   1.050000000000000   1.140488246433633\\
   1.075000000000000   1.145517070132512\\
   1.100000000000000   1.150218268255137\\
   1.125000000000000   1.154597987820095\\
   1.150000000000000   1.158951275964778\\
   1.175000000000000   1.160685261650175\\
   1.200000000000000   1.160685261650175\\
        };
%    \addlegendentry{Upper bound of Theorem \ref{thmupp}}
 \addplot[color=green!50!black,dashed,line width=1.0pt,mark=+]
 table[row sep=crcr]{
 0.350000000000000   0.700000000000000\\
   0.360000000000000   0.720000000000000\\
   0.370000000000000   0.740000000000000\\
   0.380000000000000   0.760000000000000\\
   0.390000000000000   0.780000000000000\\
   0.400000000000000   0.799828904932796\\
   0.410000000000000   0.817903128132570\\
   0.420000000000000   0.834214527887310\\
   0.430000000000000   0.849093237748129\\
   0.440000000000000   0.862782103214840\\
   0.450000000000000   0.875457603749385\\
   0.460000000000000   0.887251222554830\\
   0.470000000000000   0.898298877024153\\
   0.480000000000000   0.908647900100313\\
   0.490000000000000   0.918398365037833\\
   0.500000000000000   0.927596203979577\\
   0.510000000000000   0.936299755046546\\
   0.520000000000000   0.944542049299075\\
   0.530000000000000   0.952381294499923\\
   0.540000000000000   0.959841656698732\\
   0.550000000000000   0.966937370857678\\
   0.575000000000000   0.983215233653149\\
   0.600000000000000   0.997832704868055\\
   0.625000000000000   1.011067055345495\\
   0.650000000000000   1.022721485380584\\
   0.675000000000000   1.033475121962314\\
    0.700000000000000   1.043391883071033\\
   0.725000000000000   1.052628280897330\\
   0.750000000000000   1.061501977027410\\
   0.775000000000000   1.069734747519398\\
   0.800000000000000   1.077874616338972\\
   0.825000000000000   1.085283028396034\\
   0.850000000000000   1.092616127115080\\
   0.875000000000000   1.099561321006800\\
   0.900000000000000   1.106188079569774\\
   0.925000000000000   1.112637464934785\\
   0.950000000000000   1.118781859158838\\
   0.975000000000000   1.124570951640174\\
   1.000000000000000   1.130012827980728\\
   1.025000000000000   1.135413957776832\\
   1.050000000000000   1.140478156915528\\
   1.075000000000000   1.145507050708651\\
   1.100000000000000   1.150208313918437\\
   1.125000000000000   1.154588093739257\\
 1.150000000000000   1.158941441414707\\
   1.175000000000000   1.160964047443681\\
   1.200000000000000   1.160964047443681\\};
  %  \addlegendentry{Upper bound of Theorem \ref{theoremupp}}    
    \end{axis}

    \end{tikzpicture}%
}}] at (pt) {};

\end{tikzpicture}

==> binaryadderMAC.tex <==

\begin{tikzpicture}[scale=1]
  \begin{axis}[scale=1,
width=4.82222222222222in,
%width=0.75\columnwidth,
height=3.80333333333333in,
scale only axis,
xmin=0.7225,
xmax=0.875,
xmajorgrids,
xlabel={Link Capacity $C$},
ymin=1.445,
ymax=1.59,
ymajorgrids,
ylabel={Rate $R$},
axis x line*=bottom,
axis y line*=left,
legend pos=south east,
legend style={draw=none,fill=none,legend cell align=left, font=\small}
]
      \addplot[color=black,dashed,line width=1.0pt,]
 table[row sep=crcr]{
   0.70000000000000   1.40000000000000\\
  0.730000000000000   1.460000000000000\\
   0.732500000000000   1.465000000000000\\
   0.735000000000000   1.470000000000000\\
   0.737500000000000   1.475000000000000\\
   0.740000000000000   1.480000000000000\\
   0.742500000000000   1.485000000000000\\
   0.745000000000000   1.490000000000000\\
   0.747500000000000   1.495000000000000\\
   0.750000000000000   1.500000000000000\\
   0.752500000000000   1.505000000000000\\
   0.755000000000000   1.510000000000000\\
   0.757500000000000   1.515000000000000\\
   0.760000000000000   1.520000000000000\\
   0.762500000000000   1.525000000000000\\
   0.765000000000000   1.530000000000000\\
   0.767500000000000   1.535000000000000\\
   0.770000000000000   1.540000000000000\\
   0.772500000000000   1.545000000000000\\
   0.775000000000000   1.550000000000000\\
   0.777500000000000   1.555000000000000\\
   0.780000000000000   1.560000000000000\\
   0.782500000000000   1.565000000000000\\
   0.785000000000000   1.570000000000000\\
   0.787500000000000   1.575000000000000\\
   0.790000000000000   1.580000000000000\\
   0.792500000000000   1.584962139987238\\
   0.795000000000000   1.584962139987238\\
   0.797500000000000   1.584962139987238\\
   0.800000000000000   1.584962139987238\\
   0.802500000000000   1.584962139987238\\
   0.805000000000000   1.584962139987238\\
   0.807500000000000   1.584962139987238\\
   0.810000000000000   1.584962139987238\\
   0.812500000000000   1.584962139987238\\
   0.815000000000000   1.584962139987238\\
   0.817500000000000   1.584962139987238\\
   0.820000000000000   1.584962139987238\\
   0.822500000000000   1.584962139987238\\
   0.825000000000000   1.584962139987238\\
   0.827500000000000   1.584962139987238\\
   0.830000000000000   1.584962139987238\\
   0.832500000000000   1.584962139987238\\
   0.835000000000000   1.584962139987238\\
   0.837500000000000   1.584962139987238\\
   0.840000000000000   1.584962139987238\\
   0.842500000000000   1.584962139987238\\
   0.845000000000000   1.584962139987238\\
   0.847500000000000   1.584962139987238\\
   0.850000000000000   1.584962139987238\\
   0.852500000000000   1.584962139987238\\
   0.855000000000000   1.584962139987238\\
   0.857500000000000   1.584962139987238\\
   0.860000000000000   1.584962139987238\\
   0.862500000000000   1.584962139987238\\
   0.865000000000000   1.584962139987238\\
   0.867500000000000   1.584962139987238\\
   0.870000000000000   1.584962139987238\\
   0.872500000000000   1.584962139987238\\
   0.875000000000000   1.584962139987238\\
   0.877500000000000   1.584962139987238\\
   0.880000000000000   1.584962139987238\\
   0.882500000000000   1.584962139987238\\
   0.885000000000000   1.584962139987238\\
   0.887500000000000   1.584962139987238\\
   0.890000000000000   1.584962139987238\\
   0.892500000000000   1.584962139987238\\
   0.895000000000000   1.584962139987238\\
        };
    \addlegendentry{Cut-Set bound}
   
    \addplot[color=red,solid,line width=1.0pt,]
        plot coordinates {
           (0.70000000000000,   1.40000000000000)
        (.73,1.460000000000000)
        (.735,1.470000000000000)
        (.74,1.480000000000000)
        (.745,1.490000000000000)
        (.75,1.500000000000000)
        (.755,1.509711441752810)
	(.76,1.518845535995202)
	(.765,1.527402000000000)
	(.77,1.535378000000000)
	(.775,1.542774000000000)
	(.78,1.549588000000000)
	(.785,1.555815037178920)
	(.79,1.561453895033654)
	(.795,1.566500468757824)
	(.8,1.570950594454669)
	(.805,1.574799548505087)
	(.81,1.578042022226300)
	(.815,1.580672092687066)
	(.82,1.582683189255492)
	(.825,1.584068055375491)
	(.83,1.584818704973030)
	(.835,1.584962139987238)
	(.84,1.584962139987238)
	(.845,1.584962139987238)
	(.85,1.584962139987238)
	(.855,1.584962139987238)
	(.86,1.584962139987238)
	(.865,1.584962139987238)
	(.87,1.584962139987238)
	(.875,1.584962139987238)
	(.88,1.584962139987238)
	(.885,1.584962139987238)
	(.89,1.584962139987238)
	(.895,1.584962139987238)
        };
    \addlegendentry{Lower bound of Theorem \ref{lower bound} and Capacity}
    
      \addplot[color=blue,solid,line width=1.0pt,]
 table[row sep=crcr]{
    0.70000000000000   1.40000000000000\\
   0.730000000000000   1.460000000000000\\
   0.732500000000000   1.465000000000000\\
   0.735000000000000   1.470000000000000\\
   0.737500000000000   1.475000000000000\\
   0.740000000000000   1.480000000000000\\
   0.742500000000000   1.485000000000000\\
   0.745000000000000   1.490000000000000\\
   0.747500000000000   1.495000000000000\\
   0.750000000000000   1.500000000000000\\
   0.752500000000000   1.505000000000000\\
   0.755000000000000   1.510000000000000\\
   0.757500000000000   1.515000000000000\\
   0.760000000000000   1.520000000000000\\
   0.762500000000000   1.525000000000000\\
   0.765000000000000   1.530000000000000\\
   0.767500000000000   1.535000000000000\\
   0.770000000000000   1.540000000000000\\
   0.772500000000000   1.544053167565929\\
   0.775000000000000   1.546553167565929\\
   0.777500000000000   1.549053167565929\\
   0.780000000000000   1.551553167565929\\
   0.782500000000000   1.554053167565929\\
   0.785000000000000   1.556553167565929\\
   0.787500000000000   1.559053167565929\\
   0.790000000000000   1.561553167565929\\
   0.792500000000000   1.564053167565929\\
   0.795000000000000   1.566500468757824\\
   0.797500000000000   1.568800369438225\\
   0.800000000000000   1.570950594454669\\
   0.802500000000000   1.572950535693640\\
   0.805000000000000   1.574799548505087\\
   0.807500000000000   1.576496950823555\\
   0.810000000000000   1.578042022226300\\
   0.812500000000000   1.579434002924965\\
   0.815000000000000   1.580672092687066\\
   0.817500000000000   1.581755449683193\\
   0.820000000000000   1.582683189255492\\
   0.822500000000000   1.583454382602564\\
   0.825000000000000   1.584068055375491\\
   0.827500000000000   1.584523186179226\\
   0.830000000000000   1.584818704973030\\
   0.832500000000000   1.584953491363080\\
   0.835000000000000   1.584962139987238\\
   0.837500000000000   1.584962139987238\\
   0.840000000000000   1.584962139987238\\
   0.842500000000000   1.584962139987238\\
   0.845000000000000   1.584962139987238\\
   0.847500000000000   1.584962139987238\\
   0.850000000000000   1.584962139987238\\
   0.852500000000000   1.584962139987238\\
   0.855000000000000   1.584962139987238\\
   0.857500000000000   1.584962139987238\\
   0.860000000000000   1.584962139987238\\
   0.862500000000000   1.584962139987238\\
   0.865000000000000   1.584962139987238\\
   0.867500000000000   1.584962139987238\\
   0.870000000000000   1.584962139987238\\
   0.872500000000000   1.584962139987238\\
   0.875000000000000   1.584962139987238\\
   0.877500000000000   1.584962139987238\\
   0.880000000000000   1.584962139987238\\
   0.882500000000000   1.584962139987238\\
   0.885000000000000   1.584962139987238\\
   0.887500000000000   1.584962139987238\\
   0.890000000000000   1.584962139987238\\
   0.892500000000000   1.584962139987238\\
   0.895000000000000   1.584962139987238\\
        };
    \addlegendentry{Upper bound of Theorem \ref{thmupp}}
     \addplot[color=green!50!black,dashed,mark=+,mark options={solid}] plot coordinates {
        (0.70000000000000,   1.40000000000000)
         (0.70500000000000,   1.41000000000000)
          (0.71000000000000,   1.42000000000000)
           (0.71500000000000,   1.43000000000000)
            (0.72000000000000,   1.44000000000000)
	(0.72500000000000,   1.45000000000000)
        (.73,1.460000000000000)
        (.735,1.470000000000000)
        (.74,1.480000000000000)
        (.745,1.490000000000000)
        (.75,1.500000000000000)
        (.755,1.509711441752810)
	(.76,1.518845535995202)
	(.765,1.527402000000000)
	(.77,1.535378000000000)
	(.775,1.542774000000000)
	(.78,1.549588000000000)
	(.785,1.555815037178920)
	(.79,1.561453895033654)
	(.795,1.566500468757824)
	(.8,1.570950594454669)
	(.805,1.574799548505087)
	(.81,1.578042022226300)
	(.815,1.580672092687066)
	(.82,1.582683189255492)
	(.825,1.584068055375491)
	(.83,1.584818704973030)
	(.835,1.584962139987238)
	(.84,1.584962139987238)
	(.845,1.584962139987238)
	(.85,1.584962139987238)
	(.855,1.584962139987238)
	(.86,1.584962139987238)
	(.865,1.584962139987238)
	(.87,1.584962139987238)
	(.875,1.584962139987238)
	(.88,1.584962139987238)
	(.885,1.584962139987238)
	(.89,1.584962139987238)
	( 0.895,  1.584962139987238)
    };
    \addlegendentry{Upper bound of Theorem \ref{theoremupp} and Capacity }
                \addplot[color=black,dotted,line width=1pt,]
 table[row sep=crcr]{
                       .7929   1.564\\
                      .7929 1.54\\
                       };
\addplot[color=black,dotted,line width=1pt,]
 table[row sep=crcr]{
                       0.8333   1.585\\
                       0.8333 1.56\\
                       };
\addplot[color=black,dotted,line width=1pt,]
 table[row sep=crcr]{
                       .7659   1.528\\
                       .7659 1.52\\
                       };
                       
\addplot[color=black,dotted,line width=1pt,]
 table[row sep=crcr]{
                       .75   1.5\\
                       .75 1.52\\
                       };
                       
\addplot[color=black,dotted,line width=1pt,]
 table[row sep=crcr]{
                       .75   1.5\\
                       .75 1.48\\
                       };
\draw[fill] (axis cs:{ .8333, 1.5575}) node[above right] {$\xrightarrow{\text{\small Cut-Set bound is tight}}$};
\draw[fill] (axis cs:{ .7929, 1.5375}) node[above right] {$\xrightarrow{\text{\small Theorem \ref{thmupp} is tight}}$};
\draw[fill] (axis cs:{ .7659, 1.5175}) node[above right] {$\xrightarrow{\text{\small Theorem \ref{theoremupp} with Mrs. Gerber's lemma is tight}}$};
\draw[fill] (axis cs:{ .751, 1.5175}) node[above left] {$\xleftarrow{\substack{\text{\small Cut-Set bound}\\ \text{\small is tight}}}$};
\draw[fill] (axis cs:{ .749, 1.4775}) node[above right] {$\xrightarrow{\text{\small Theorem \ref{theoremupp} with Lemma \ref{GMGL} (Generalized Mrs. Gerber's lemma) is tight}}$};

%\draw[fill] (axis cs:{ .7929, 1.542}) node[below right] {$\longrightarrow$};
    \end{axis}
    \end{tikzpicture}


==> binarycasea1.tex <==
\begin{tikzpicture}
\begin{axis}[scale=0.65,
%width=6in,
width=4.5in,
height=3.5in,
scale only axis,
xmin=0,
xmax=.5,
xmajorgrids,
xlabel={$p$},
ymin=1,
ymax=1.8,
ymajorgrids,
ylabel={$R$},
axis x line*=bottom,
axis y line*=left,
legend pos=north west,
legend style={draw=none,fill=none,legend cell align=left, font=\scriptsize}
]
\addplot+[mark=none,samples=500] {2*.76};
%\addlegendentry{$f_1(C,\rho)$};
\addplot+[mark=none,samples=500] {1-x-x*ln(x)/ln(2)-(1-x)*ln(1-x)/ln(2)};
%\addlegendentry{$f_2(C,\rho)$};
\addplot+[mark=none,samples=500] {.76-x*ln(x)/ln(2)-(1-x)*ln(1-x)/ln(2)-x/2};
%\addlegendentry{$f_3(C,\rho)$};

%\addlegendentry{$f^\prime_4(C,\rho)$};



\draw[fill=none] (axis cs:.06,1.4)  node[above right] {$g_3(p)$};
\draw[fill=none] (axis cs:.09,1.52)  node[above right] {$g_1(C)$};
\draw[fill=none] (axis cs:.14,1.2)  node[above right] {$g_4(C,p)$};

\draw[fill] (axis cs:{0.3333,1}) circle [radius=3pt] node[above left] {$\frac{1}{3}$};
\draw[fill] (axis cs:{0.4142,1}) circle [radius=3pt] node[above left] {$p^{(1)}$};
\draw[fill] (axis cs:{0.48,1}) circle [radius=3pt] node[above left] {$p^{(3)}$};


\end{axis}
\end{tikzpicture}

==> binarycaseb.tex <==
\begin{tikzpicture}
\begin{axis}[scale=0.65,
%width=6in,
width=4.5in,
height=3.5in,
scale only axis,
xmin=0,
xmax=.5,
xmajorgrids,
xlabel={$p$},
ymin=1,
ymax=1.8,
ymajorgrids,
ylabel={$R$},
axis x line*=bottom,
axis y line*=left,
legend pos=north west,
legend style={draw=none,fill=none,legend cell align=left, font=\scriptsize}
]
\addplot+[mark=none,samples=500] {2*.78};
%\addlegendentry{$f_1(C,\rho)$};
\addplot+[mark=none,samples=500] {1-x-x*ln(x)/ln(2)-(1-x)*ln(1-x)/ln(2)};
%\addlegendentry{$f_2(C,\rho)$};
\addplot+[mark=none,samples=500] {.78-x*ln(x)/ln(2)-(1-x)*ln(1-x)/ln(2)-x/2};
%\addlegendentry{$f_3(C,\rho)$};

%\addlegendentry{$f^\prime_4(C,\rho)$};



\draw[fill=none] (axis cs:.06,1.4)  node[above right] {$g_3(p)$};
\draw[fill=none] (axis cs:.09,1.56)  node[above right] {$g_1(C)$};
\draw[fill=none] (axis cs:.13,1.2)  node[above right] {$g_4(C,p)$};

\draw[fill] (axis cs:{0.3333,1}) circle [radius=3pt] node[above left] {$\frac{1}{3}$};
\draw[fill] (axis cs:{0.4142,1}) circle [radius=3pt] node[above left] {$p^{(1)}$};
\draw[fill] (axis cs:{0.44,1}) circle [radius=3pt] node[above right] {$p^{(3)}$};


\end{axis}
\end{tikzpicture}


==> binarycasec.tex <==
\begin{tikzpicture}
\begin{axis}[scale=0.65,
%width=6in,
width=4.5in,
height=3.5in,
scale only axis,
xmin=0,
xmax=.5,
xmajorgrids,
xlabel={$p$},
ymin=1,
ymax=1.8,
ymajorgrids,
ylabel={$R$},
axis x line*=bottom,
axis y line*=left,
legend pos=north west,
legend style={draw=none,fill=none,legend cell align=left, font=\scriptsize}
]
\addplot+[mark=none,samples=500] {2*.8};
%\addlegendentry{$f_1(C,\rho)$};
\addplot+[mark=none,samples=500] {1-x-x*ln(x)/ln(2)-(1-x)*ln(1-x)/ln(2)};
%\addlegendentry{$f_2(C,\rho)$};
\addplot+[mark=none,samples=500] {.8-x*ln(x)/ln(2)-(1-x)*ln(1-x)/ln(2)-x/2};
%\addlegendentry{$f_3(C,\rho)$};

%\addlegendentry{$f^\prime_4(C,\rho)$};



\draw[fill=none] (axis cs:.06,1.4)  node[above right] {$g_3(p)$};
\draw[fill=none] (axis cs:.09,1.6)  node[above right] {$g_1(C)$};
\draw[fill=none] (axis cs:.12,1.2)  node[above right] {$g_4(C,p)$};

\draw[fill] (axis cs:{0.3333,1}) circle [radius=3pt] node[above left] {$\frac{1}{3}$};
\draw[fill] (axis cs:{0.4142,1}) circle [radius=3pt] node[above right] {$p^{(1)}$};
\draw[fill] (axis cs:{0.4,1}) circle [radius=3pt] node[above] {$p^{(3)}$};


\end{axis}
\end{tikzpicture}

==> binarycased.tex <==
\begin{tikzpicture}
\begin{axis}[scale=0.65,
%width=6in,
width=4.5in,
height=3.5in,
scale only axis,
xmin=0,
xmax=.5,
xmajorgrids,
xlabel={$p$},
ymin=1,
ymax=1.8,
ymajorgrids,
ylabel={$R$},
axis x line*=bottom,
axis y line*=left,
legend pos=north west,
legend style={draw=none,fill=none,legend cell align=left, font=\scriptsize}
]
\addplot+[mark=none,samples=500] {1.795};
%\addlegendentry{$f_1(C,\rho)$};
\addplot+[mark=none,samples=500] {1-x-x*ln(x)/ln(2)-(1-x)*ln(1-x)/ln(2)};
%\addlegendentry{$f_2(C,\rho)$};
\addplot+[mark=none,samples=500] {.9-x*ln(x)/ln(2)-(1-x)*ln(1-x)/ln(2)-x/2};
%\addlegendentry{$f_3(C,\rho)$};

%\addlegendentry{$f^\prime_4(C,\rho)$};



\draw[fill=none] (axis cs:.06,1.4)  node[above right] {$g_3(p)$};
\draw[fill=none] (axis cs:.09,1.7)  node[above right] {$g_1(C)$};
\draw[fill=none] (axis cs:.1,1.2)  node[above right] {$g_4(C,p)$};

\draw[fill] (axis cs:{0.3333,1}) circle [radius=3pt] node[above left] {$\frac{1}{3}$};
\draw[fill] (axis cs:{0.4142,1}) circle [radius=3pt] node[above left] {$p^{(1)}$};
\draw[fill] (axis cs:{0.2,1}) circle [radius=3pt] node[above left] {$p^{(3)}$};



\end{axis}
\end{tikzpicture}


==> channelu.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}[scale=.9]
\tikzstyle{every node}=[draw,shape=circle]; 


\path (-.5,4.5) node[draw=none] () {$Y$};
\path (3.5,4.5) node[draw=none] () {$U$};

\coordinate (y0) at (0,0);
 \fill (y0) circle (4pt);
 \coordinate (y1) at (0,1.875);
 \fill (y1) circle (4pt);
 \coordinate (y2) at (0,3.75);
 \fill (y2) circle (4pt);

\path (-.5,0) node[draw=none]() {$2$};
\path (-.5,1.875) node[draw=none] () {$1$};
%\path (-.5,2.5)  node[draw=none] () {$01$};
\path (-.5,3.75) node[draw=none] () {$0$};


 \coordinate (u0) at (3,1);
 \fill (u0) circle (4pt);
 \coordinate (u1) at (3,2.5);
 \fill (u1) circle (4pt);
 \path (3.5,1)  node[draw=none] () {$1$};
\path (3.5,2.5) node[draw=none] () {$0$};




%\draw[->]
  %  (v0) -- (v1) ;
\draw[->] (y0) --node[left,draw=none,xshift=.4cm,yshift=-.4cm]{$1-\alpha$} (u0);
\draw[->] (y0) --node[left,draw=none,xshift=0cm,yshift=-.4cm]{$\alpha$} (u1);
\draw[->] (y1) --node[left,draw=none,xshift=-.3cm,yshift=-0.15cm]{$\frac{1}{2}$} (u0);
\draw[->] (y1) --node[left,draw=none,xshift=-.3cm,yshift=0.15cm]{$\frac{1}{2}$} (u1);
%\draw[->] (x10) --node[left,draw=none,xshift=-.5cm,yshift=.2cm]{$\frac{1}{2}$} (u0);
%\draw[->] (x10) --node[left,draw=none,xshift=0.1cm,yshift=-.2cm]{$\frac{1}{2}$} (u1);
\draw[->] (y2) --node[left,draw=none,xshift=.4cm,yshift=.4cm]{$1-\alpha$} (u1);
\draw[->] (y2) --node[left,draw=none,xshift=0cm,yshift=.45cm]{$\alpha$} (u0);

\end{tikzpicture}
\caption{Auxiliary channel $p(u|y)$ for the binary adder MAC.}
\label{channelu}
\end{figure}

==> channeluyty.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}[scale=.8]
\tikzstyle{every node}=[draw,shape=circle]; 


\path (-.5,4.5) node[draw=none] () {$Y$};
\path (6.5,4.5) node[draw=none] () {$U$};
\path (3.5,4.5) node[draw=none] () {$\tilde{Y}$};


\coordinate (y0) at (0,0);
 \fill (y0) circle (4pt);
 \coordinate (y1) at (0,1.875);
 \fill (y1) circle (4pt);
 \coordinate (y2) at (0,3.75);
 \fill (y2) circle (4pt);

\path (-.5,0) node[draw=none]() {$2$};
\path (-.5,1.875) node[draw=none] () {$1$};
%\path (-.5,2.5)  node[draw=none] () {$01$};
\path (-.5,3.75) node[draw=none] () {$0$};


 \coordinate (yt0) at (3,1);
 \fill (yt0) circle (4pt);
 \coordinate (yt1) at (3,2.5);
 \fill (yt1) circle (4pt);
 \path (3.5,.5)  node[draw=none] () {$1$};
\path (3.5,3) node[draw=none] () {$0$};


 \coordinate (u0) at (6,1);
 \fill (u0) circle (4pt);
 \coordinate (u1) at (6,2.5);
 \fill (u1) circle (4pt);
 \path (6.5,.5)  node[draw=none] () {$1$};
\path (6.5,3) node[draw=none] () {$0$};




%\draw[->]
  %  (v0) -- (v1) ;
\draw[->] (y0) --node[left,draw=none,xshift=.4cm,yshift=-.4cm]{$1$} (yt0);
%\draw[->] (y0) --node[left,draw=none,xshift=0cm,yshift=-.4cm]{$$} (yt1);
\draw[->] (y1) --node[left,draw=none,xshift=-.3cm,yshift=-0.15cm]{$\frac{1}{2}$} (yt0);
\draw[->] (y1) --node[left,draw=none,xshift=-.3cm,yshift=0.15cm]{$\frac{1}{2}$} (yt1);
%\draw[->] (x10) --node[left,draw=none,xshift=-.5cm,yshift=.2cm]{$\frac{1}{2}$} (u0);
%\draw[->] (x10) --node[left,draw=none,xshift=0.1cm,yshift=-.2cm]{$\frac{1}{2}$} (u1);
\draw[->] (y2) --node[left,draw=none,xshift=.4cm,yshift=.4cm]{$1$} (yt1);
%\draw[->] (y2) --node[left,draw=none,xshift=0cm,yshift=.45cm]{$$} (yt0);
\draw[->] (yt0) --node[left,draw=none,below,xshift=0cm,yshift=.4cm]{$1-\alpha$} (u0);
\draw[->] (yt0) --node[left,draw=none,above,xshift=-.4cm,yshift=0.05cm]{$\alpha$} (u1);
\draw[->] (yt1) --node[left,draw=none,below,xshift=-.4cm,yshift=-0.05cm]{$\alpha$} (u0);
\draw[->] (yt1) --node[left,draw=none,above,xshift=0cm,yshift=-.4cm]{$1-\alpha$} (u1);
\end{tikzpicture}
\caption{The auxiliary channel $p(u|y)$ as the cascade of $p(\tilde{y}|y)$ and $p(u|\tilde{y})$ for the binary adder MAC.}
\label{channeluyty}
\end{figure}

==> dg.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}[scale=1.25,arrowmark/.style 2 args={decoration={markings,mark=at position #1 with {\arrow{#2}}}}]
\tikzstyle{every node}=[draw,shape=circle,minimum size=.2pt]; 
node[fill,circle,inner sep=0pt,minimum size=1pt]
\path (3.5,4) node[fill=none,scale=0.5] (w) {};
\path (3.5,4.25) node[draw=none] (ww) {$W$};
\path (0,3) node[fill,scale=0.5] (x11) {};
\path (-.5,3) node[draw=none] (x11x11) {$X_{11}$};
\path (1,3) node[fill,scale=0.5] (x21) {};
\path (1.5,3) node[draw=none] (x21x21) {$X_{21}$};
\path (3,3) node[fill,scale=0.5] (x12) {};
\path (2.5,3) node[draw=none] (x12x12) {$X_{12}$};
\path (4,3) node[fill,scale=0.5] (x22) {};
\path (4.5,3) node[draw=none] (x22x22) {$X_{22}$};
\path (6,3) node[fill,scale=0.5] (x13) {};
\path (5.5,3) node[draw=none] (x13x13) {$X_{13}$};
\path (7,3) node[fill,scale=0.5] (x23) {};
\path (7.5,3) node[draw=none] (x23x23) {$X_{23}$};
\path (-.5,2) node[fill,scale=0.5]  (z1) {};
\path (2.5,2) node[fill,scale=0.5]  (z2) {};
\path (5.5,2) node[fill,scale=0.5]  (z3) {};
\path (-1,2) node[draw=none] (z1z1) {$Z_1$};
\path (2,2) node[draw=none] (z2z2) {$Z_2$};
\path (5,2) node[draw=none] (z3z3) {$Z_3$};
\path (0.5,2) node[fill,scale=0.5] (y1) {};
\path (3.5,2) node[fill,scale=0.5] (y2) {};
\path (6.5,2) node[fill,scale=0.5] (y3) {};
\path (1,2) node[draw=none] (y1y1) {$Y_1$};
\path (4,2) node[draw=none] (y2y2) {$Y_2$};
\path (7,2) node[draw=none] (y3y3) {$Y_3$};
\path (8,2) node[draw=none] (y4) {$\ldots$};
\path (-.5,1) node[fill,scale=0.5]  (zz1) {};
\path (2.5,1) node[fill,scale=0.5]  (zz2) {};
\path (5.5,1) node[fill,scale=0.5]  (zz3) {};
\path (-1,1) node[draw=none] (zz1zz1) {$Z^\prime_1$};
\path (2,1) node[draw=none] (zz2zz2) {$Z^\prime_2$};
\path (5,1) node[draw=none] (zz3zz3) {$Z^\prime_3$};
\path (.5,1) node[fill,scale=0.5] (u1) {};
\path (3.5,1) node[fill,scale=0.5] (u2) {};
\path (6.5,1) node[fill,scale=0.5] (u3) {};
\path (1,1) node[draw=none] (u1u1) {$U_1$};
\path (4,1) node[draw=none] (u2u2) {$U_2$};
\path (7,1) node[draw=none] (u3u3) {$U_3$};
\draw[postaction={decorate},
    arrowmark={.5}{stealth},
    ]  (w) --(x11) ;
\draw[postaction={decorate},
    arrowmark={.5}{stealth},
    ]  (w) --(x12) ;
\draw[postaction={decorate},
    arrowmark={.5}{stealth},
    ]  (w) --(x21) ;
\draw[postaction={decorate},
    arrowmark={.5}{stealth},
    ]  (w) --(x22) ;
\draw[postaction={decorate},
    arrowmark={.5}{stealth},
    ]  (w) --(x13) ;
\draw[postaction={decorate},
    arrowmark={.5}{stealth},
    ]  (w) --(x23) ;
\draw[postaction={decorate},
    arrowmark={.5}{stealth},
    ]  (x11) --(y1) ;
\draw[postaction={decorate},
    arrowmark={.5}{stealth},
    ]  (x21) --(y1) ;
\draw[postaction={decorate},
    arrowmark={.5}{stealth},
    ]  (z1) --(y1) ;
\draw[postaction={decorate},
    arrowmark={.5}{stealth},
    ]  (x12) --(y2) ;
\draw[postaction={decorate},
    arrowmark={.5}{stealth},
    ]  (x22) --(y2) ;
\draw[postaction={decorate},
    arrowmark={.5}{stealth},
    ]  (z2) --(y2) ;
\draw[postaction={decorate},
    arrowmark={.5}{stealth},
    ]  (x13) --(y3) ;
\draw[postaction={decorate},
    arrowmark={.5}{stealth},
    ]  (x23) --(y3) ;
\draw[postaction={decorate},
    arrowmark={.5}{stealth},
    ]  (z3) --(y3) ;
%\draw[->] (x11) --(u1) ;
%\draw[->] (x21) --(u1) ;
\draw[postaction={decorate},
    arrowmark={.5}{stealth},
    ]  (zz1) --(u1) ;
\draw[postaction={decorate},
    arrowmark={.5}{stealth},
    ]  (y1) --(u1) ;
%\draw[->] (x12) --(u2) ;
%\draw[->] (x22) --(u2) ;
\draw[postaction={decorate},
    arrowmark={.5}{stealth},
    ]  (zz2) --(u2) ;
\draw[postaction={decorate},
    arrowmark={.5}{stealth},
    ] (y2) --(u2) ;
\draw[postaction={decorate},
    arrowmark={.5}{stealth},
    ] (zz3) --(u3) ;
\draw[postaction={decorate},
    arrowmark={.5}{stealth},
    ] (y3) --(u3) ;
%\draw[->] (v5) -- (d1);
\end{tikzpicture}
\caption{The associated FDG for Theorem \ref{theoremupp} and $n=3$. The random variables $Z_1,Z_2,Z_3$ and $Z^\prime_1,Z^\prime_2,Z^\prime_3$ are appropriate noise random variables with the distributions $p_Z(.)$ and $p_{Z^\prime}(.)$, respectively.}
\label{dg}
\end{figure}

==> functionscross.tex <==
\begin{tikzpicture}
\begin{axis}[scale=0.65,
%width=6in,
width=4.5in,
height=3.5in,
scale only axis,
xmin=0,
xmax=.5,
xmajorgrids,
xlabel={$q$},
ymin=1,
ymax=1.8,
ymajorgrids,
ylabel={$R$},
axis x line*=bottom,
axis y line*=left,
legend pos=north west,
legend style={draw=none,fill=none,legend cell align=left, font=\scriptsize}
]
\addplot+[mark=none,samples=500] {1.6};
%\addplot+[mark=none,samples=500] {.8-x*ln(x)/ln(2)-(1-x)*ln(1-x)/ln(2)};

\addplot+[mark=none,samples=500] {.8+.8-1-x*ln(x)/ln(2)-(1-x)*ln(1-x)/ln(2)};
%\addlegendentry{$f_1(C,\rho)$};
\addplot+[mark=none,samples=500] {-x*ln(x)/ln(2)-(1-x)*ln(1-x)/ln(2)+1-x};
%\addlegendentry{$f_2(C,\rho)$};
%\addplot+[mark=none,samples=500] {.77+.77-1-(1-x)*(-(0.238108599560538)*ln(0.238108599560538)/ln(2)-(1-(0.238108599560538))*ln(1-(0.238108599560538))/ln(2))-x+2*(-(1/2*x+(1-x)*(1-0.238108599560538))*ln(1/2*x+(1-x)*(1-0.238108599560538))/ln(2)-(1-(1/2*x+(1-x)*(1-0.238108599560538)))*ln(1-(1/2*x+(1-x)*(1-0.238108599560538)))/ln(2))};
%\addlegendentry{$f_3(C,\rho)$};
  \addplot[color=black,solid,line width=1.0pt,]
 table[row sep=crcr]{
                       0   1.150047759582758\\
   0.010000000000000   1.166067675773409\\
   0.020000000000000   1.181735630834823\\
   0.030000000000000   1.197059885380733\\
   0.040000000000000   1.212048242897978\\
   0.050000000000000   1.226708085539892\\
   0.060000000000000   1.241046406259174\\
   0.070000000000000   1.255069837736192\\
   0.080000000000000   1.268784678492128\\
   0.090000000000000   1.282196916520977\\
   0.100000000000000   1.295312250727874\\
   0.110000000000000   1.308136110422217\\
   0.120000000000000   1.320673673080961\\
   0.130000000000000   1.332929880569494\\
   0.140000000000000   1.344909453983621\\
   0.150000000000000   1.356616907255805\\
   0.160000000000000   1.368056559651349\\
   0.170000000000000   1.379232547265126\\
   0.180000000000000   1.390148833616533\\
   0.190000000000000   1.400809219429059\\
   0.200000000000000   1.411217351671129\\
   0.210000000000000   1.421376731926374\\
   0.220000000000000   1.431290724154078\\
   0.230000000000000   1.440962561894021\\
   0.240000000000000   1.450395354964307\\
   0.250000000000000   1.459592095695662\\
   0.260000000000000   1.468555664741367\\
   0.270000000000000   1.477497285106324\\
   0.280000000000000   1.487592516807782\\
   0.290000000000000   1.497134079636488\\
   0.300000000000000   1.506143427334505\\
   0.310000000000000   1.514640860645825\\
   0.320000000000000   1.522645607976059\\
   0.330000000000000   1.530175896791584\\
   0.340000000000000   1.537249017197465\\
   0.350000000000000   1.543881378878258\\
   0.360000000000000   1.550088562381492\\
   0.370000000000000   1.555885365558830\\
   0.380000000000000   1.561285845846141\\
   0.390000000000000   1.566303358954537\\
   0.400000000000000   1.570950594454669\\
   0.410000000000000   1.576700308302004\\
   0.420000000000000   1.582251285667985\\
   0.430000000000000   1.587605115373997\\
   0.440000000000000   1.592763334517395\\
   0.450000000000000   1.597727430292778\\
   0.460000000000000   1.602498841717794\\
   0.470000000000000   1.607078961269345\\
   0.480000000000000   1.611469136435629\\
   0.490000000000000   1.615670671189026\\
   0.500000000000000   1.619684827384522\\};
%\addlegendentry{$f^\prime_4(C,\rho)$};
  \addplot[color=black,dotted,line width=.5pt,]
 table[row sep=crcr]{
 0  1.570950594454669\\
   %                    .4 1.570950594454669\\
                       .5 1.570950594454669\\
                       };
  \addplot[color=black,dotted,line width=.5pt,]
 table[row sep=crcr]{
                       .2688   1.570950594454669\\
                       .2688 0\\
                       };
                         \addplot[color=black,dotted,line width=.5pt,]
 table[row sep=crcr]{
                       .4   1.570950594454669\\
                       .4 0\\
                       };

\draw[fill=none] (axis cs:.05,1.6)  node[above right] {$g_1(C_1,C_2)$};
\draw[fill=none] (axis cs:0.015,1.32)  node[above right] {$g_3(q)$};
\draw[fill=none] (axis cs:.1,1.325)  node[above right] {\rotatebox{25}{$g_5(C_1,C_2,q,\alpha_\eta)$}};
\draw[fill=none] (axis cs:.18,1.2)  node[above right] {$g_0(C_1,C_2,q)$};
%\node at (axis cs:4,16) [pin={-10:$x^2$},inner sep=0pt] {};
%\draw[fill] (axis cs:{0.3333,1}) circle [radius=3pt] node[above left] {$\frac{1}{3}$};
\draw[fill] (axis cs:{0.4,1}) circle [radius=3pt] node[above left] {$\eta$};
\draw[fill] (axis cs:{.2688,1}) circle [radius=3pt] node[above left] {$\tilde{\eta}$};
\draw[fill] (axis cs:{0,1.570950594454669}) circle [radius=3pt] node[below right] {$R^{(l)}_{\max}$};


%\draw[fill] (axis cs:{0.48,1}) circle [radius=3pt] node[above left] {$p^{(3)}$};

\end{axis}
\end{tikzpicture}

==> lambdafig.tex <==

\begin{tikzpicture}
\begin{axis}[scale=0.65,
%width=6in,
width=6.5in,
height=4in,
scale only axis,
xmin=0,
xmax=1,
xmajorgrids,
xlabel={$\rho$},
ymin=1,
ymax=2,
ymajorgrids,
ylabel={$R$},
axis x line*=bottom,
axis y line*=left,
legend pos=north west,
legend style={draw=none,fill=none,legend cell align=left, font=\scriptsize}
]
\addplot+[mark=none,samples=200] {2*.82};
%\addlegendentry{$f_1(C,\rho)$};
\addplot+[mark=none,samples=200] {.82+1/2*ln(1+3*(1-x^2))/ln(2)};
%\addlegendentry{$f_2(C,\rho)$};
\addplot+[mark=none,samples=200] {1/2*ln(1+2*3*(1+x))/ln(2)};
%\addlegendentry{$f_3(C,\rho)$};
\addplot+[mark=none,samples=200] {2*.82-1/2*ln(1/(1-x^2))/ln(2)};
%\addlegendentry{$f^\prime_4(C,\rho)$};
\addplot+[green!50!black,mark=none,samples=200,dashed] {2*.82-1/2*ln(1+7.9807+6*(1+.303317))/ln(2)-1/2*ln(1+7.9807)/ln(2)+ln(1+7.9807+3*(1-x^2))/ln(2)};



\draw[fill=none] (axis cs:.1,1.82)  node[above right] {$f_2(C,\rho)$};
\draw[fill=none] (axis cs:.8,1.63)  node[above right] {$f_1(C)$};
\draw[fill=none] (axis cs:.05,1.475)  node[above right] {$f_3(\rho)$};
\draw[fill=none] (axis cs:.425,1.515)  node[above right] {$f_5(C,\rho,N_\lambda)$};
\draw[fill=none] (axis cs:.475,1.2)  node[above right] {$f_0(C,\rho)$};
\draw[fill] (axis cs:{.303317,1}) circle [radius=3pt] node[above left] {$\lambda$};
\end{axis}
\end{tikzpicture}



==> two-user-mac <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[draw,shape=circle]; 





\path (-1.2,1.5) node[shape=rectangle] (s0) {$\text{Source}$};
\path (1,1.5) node[shape=rectangle] (s) {$\text{Encoder}$};

\path (2.5,3) node[shape=rectangle] (r2) {$\text{Relay\hspace{-.05cm} 1}$};
\path (2.5,0) node[shape=rectangle] (r1) {$\text{Relay\hspace{-.05cm} 2}$};
\path (5,1.5) node[shape=rectangle,minimum height=3.5cm] (mac) {$\hspace{-.1cm}\begin{array}{c}\text{MAC}\\p(\hspace{-.05cm}y|x_1\hspace{-.05cm},\hspace{-.05cm}x_2\hspace{-.05cm})\end{array}\hspace{-.05cm}$};

\path (7.5,1.5) node[shape=rectangle] (d) {$\text{Decoder}$};
\path (9.51,1.5) node[shape=rectangle] (ds) {$\text{Sink}$};

\path (4.25,0) node[draw=none] (inp1) {};
\path (4.25,3) node[draw=none] (inp2) {};
\path (5.75,1.5) node[draw=none] (out) {};




%\draw[->]
  %  (v0) -- (v1) ;
\draw[->] (s0) --node[draw=none,yshift=.2cm]{$W$} (s);  
\draw[->] (d) --node[draw=none,yshift=.2cm]{$\hat{W}$} (ds);  
\draw[->] (s) --node[left,draw=none]{$V^n_2$} (r1);
\draw[->] (s) --node[left,draw=none]{$V^n_1$} (r2);
\draw[->] (r2) --node[draw=none,yshift=.2cm]{$X^n_1$} (inp2);
\draw[->] (r1) --node[draw=none,yshift=.2cm]{$X^n_2$} (inp1);
\draw[->] (out) --node[draw=none,yshift=.2cm]{$Y^n$} (d);





\end{tikzpicture}
\caption{Problem setup.}
\label{two-user-mac}
\end{figure}
